A Topological Characterization of Modulo-$p$ Arguments and Implications for Necklace Splitting

The classes PPA-$p$ have attracted attention lately, because they are the main candidates for capturing the complexity of Necklace Splitting with $p$ thieves, for prime $p$. However, these classes were not known to have complete problems of a topological nature, which impedes any progress towards settling the complexity of the Necklace Splitting problem. On the contrary, topological problems have been pivotal in obtaining completeness results for PPAD and PPA, such as the PPAD-completeness of finding a Nash equilibrium [Daskalakis et al., 2009, Chen et al., 2009b] and the PPA-completeness of Necklace Splitting with 2 thieves [Filos-Ratsikas and Goldberg, 2019]. In this paper, we provide the first topological characterization of the classes PPA-$p$. First, we show that the computational problem associated with a simple generalization of Tucker's Lemma, termed $p$-polygon-Tucker, as well as the associated Borsuk-Ulam-type theorem, $p$-polygon-Borsuk-Ulam, are PPA-$p$-complete. Then, we show that the computational version of the well-known BSS Theorem [Barany et al., 1981], as well as the associated BSS-Tucker problem are PPA-$p$-complete. Finally, using a different generalization of Tucker's Lemma (termed $\mathbb{Z}_p$-star-Tucker), which we prove to be PPA-$p$-complete, we prove that $p$-thief Necklace Splitting is in PPA-$p$. This latter result gives a new combinatorial proof for the Necklace Splitting theorem, the only proof of this nature other than that of Meunier [2014]. All of our containment results are obtained through a new combinatorial proof for $\mathbb{Z}_p$-versions of Tucker's lemma that is a natural generalization of the standard combinatorial proof of Tucker's lemma by Freund and Todd [1981]. We believe that this new proof technique is of independent interest.

==> zptuckerfig.tex <==
\begin{tikzpicture}[scale=0.7]
	\node[inner sep=0pt] (left) at (100pt,0pt) {};
	\node[inner sep=0pt] (right) at (400pt, 0pt) {};
	\draw (left)--(right);
	
	\node[inner sep=0pt] (topleft) at (100pt, 100pt) {};
	\node[inner sep=0pt] (topright) at (400pt, 100pt) {};
	\draw (left) -- (topleft);
	\draw (right) -- (topright);
	\draw (topright) -- (topleft);
	
	\node[inner sep=0pt] (midtop) at (250pt, 100pt) {};
	\node[inner sep=0pt] (midbottom) at (250pt, 0pt) {};
	\draw [line width=1mm, red!20!black] (midtop) -- (midbottom);
	
	\node[inner sep=0pt] (leftleftbot) at (30pt, -100pt) {};
	\node[inner sep=0pt] (rightleftbot) at (170pt, -100pt) {};
	\draw (left) -- (leftleftbot);
	\draw (left) -- (rightleftbot);
	
	\node[inner sep=0pt] (leftmidbot) at (180pt, -100pt) {};
	\node[inner sep=0pt] (rightmidbot) at (320pt, -100pt) {};
	
	\draw [line width=1mm, red!20!black] (midbottom) -- (leftmidbot);
	\draw [line width=1mm, red!20!black]  (midbottom) -- (rightmidbot);
	
	\node[inner sep=0pt] (leftrightbot) at (330pt, -100pt) {};
	\node[inner sep=0pt] (rightrightbot) at (470pt, -100pt) {};
	
	\draw (right) -- (leftrightbot);
	\draw (right) -- (rightrightbot);
	
	\draw(leftleftbot) -- (rightrightbot);
	
	\node[inner sep=0pt] (redtopleft) at (75pt, -80pt) {};
	\node[inner sep=0pt] (redmidleft) at (68pt, -155pt) {};
	\node[inner sep=0pt] (redbotleft) at (20pt, -220pt) {};
	\node[inner sep=0pt] (redbotright) at (110pt, -260pt) {};
	
	
	\draw [line width=0.5mm, red] (midtop) -- (redtopleft);
	\draw [line width=0.5mm, red] (redmidleft) -- (redtopleft);
	\draw [line width=0.5mm, red] (redmidleft) -- (midbottom);
	
	\draw [line width=0.5mm, red] (redmidleft) -- (redbotleft);
	\draw [line width=0.5mm, red] (redmidleft) -- (redbotright);
	
	\draw [line width=0.5mm, red] (redbotleft) -- (leftmidbot);
	\draw [line width=0.5mm, red] (redbotright) -- (rightmidbot);
	
	\begin{pgfonlayer}{background}
    \fill[draw, line width=0.3mm,top color=gray!20,bottom color=white] (midbottom.center) -- (midtop.center) -- (topleft.center) -- (left.center) -- (leftleftbot.center) -- (leftmidbot.center);
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{background}
    \fill[draw, line width=0.3mm,top color=blue!20,bottom color=white] (midbottom.center) -- (midtop.center) -- (topright.center) -- (right.center) -- (rightrightbot.center) -- (rightmidbot.center);
    \end{pgfonlayer}
	
	\begin{pgfonlayer}{background}
    \fill[draw, line width=0.3mm,top color=red!20,bottom color=white] (midtop.center) -- (redtopleft.center) -- (redmidleft.center) -- (midbottom.center);
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{background}
    \fill[draw, line width=0.3mm,top color=red!20,bottom color=white] (midbottom.center) -- (rightmidbot.center) -- (redbotright.center) -- (redmidleft.center);
    \end{pgfonlayer}
    
    \begin{pgfonlayer}{background}
    \fill[draw, line width=0.3mm,top color=red!20,bottom color=white] (midbottom.center) -- (leftmidbot.center) -- (redbotleft.center) -- (redmidleft.center);
    \end{pgfonlayer}
    
    

	
	\node[circle, fill=black,scale=0.7] (dot1) at (400pt, 65pt) {};
	\node[circle, fill=black,scale=0.7] (dot2) at (150pt, -70pt) {};
	\node[circle, fill=black,scale=0.7] (dot3) at (34pt, -200pt) {};
	
	
	
\end{tikzpicture}

